Statistical Analysis of the Relation between Coronal Mass Ejections and Solar Energetic Particles

To improve the forecasting capability of impactful solar energetic particle (SEP) events, the relation between coronal mass ejections (CMEs) and SEP events needs to be better understood. Here we present a statistical study of SEP occurrences and timescales with respect to the CME source locations and speeds, considering all 257 fast ($v_{CME}$ $\ge$ 900 km/s) and wide (angular width $\ge$ 60$^{\circ}$) CMEs that occurred between December 2006 and October 2017. We associate them with SEP events at energies above 10 MeV. Examination of the source region of each CME reveals that CMEs more often accompany a SEP event if they originate from the longitude of E20-W100 relative to the observer. However, a SEP event could still be absent if the CME is $<$ 2000 km/s. For the associated CME-SEP pairs, we compute three timescales for each of the SEP events, following Kahler (2005, 2013); namely the timescale of the onset (TO), the rise time (TR), and the duration (TD). They are correlated with the longitude of the CME source region relative to the footpoint of the Parker spiral ($\Delta\Phi$) and $v_{CME}$. The TO tends to be short for $|\Delta\Phi|$ $<$ 60$^{\circ}$ . This trend is weaker for TR and TD. The SEP timescales are only weakly correlated with $v_{CME}$. Positive correlations of both TR and TD with $v_{CME}$ are seen in poorly connected (large $|\Delta\Phi|$) events. Additionally, TO appears to be negatively correlated with $v_{CME}$ for events with small $|\Delta\Phi|$.

==> (inline-0) <==
\begin{deluxetable*}{lrrlllrrlrrlr}
\label{allcme}
\tabletypesize{\scriptsize}
\tablecaption{Properties of Fast and Wide CMEs and Associated SEP Events}
\tablehead{
\colhead{CME parameters} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & 
\colhead{GOES} & \colhead{} & \colhead{} & \colhead{STEREO-A} & \colhead{} & \colhead{} &
\colhead{STEREO-B} & \colhead{}\\ \cline{1-3} \cline{6-7} \cline{9-10} \cline{12-13}
\colhead{launch} & \colhead{speed} & \colhead{width} & 
\colhead{Flare Class} & \colhead{Flare site} & \colhead{quality} & 
\colhead{Ip} & \colhead{} & \colhead{quality} & \colhead{Ip} & \colhead{} &
\colhead{quality} & \colhead{Ip}\\
\colhead{date,time} & \colhead{(km/s)} & \colhead{(deg)} & 
\colhead{} & \colhead{} & \colhead{} & 
\colhead{(pfu)} & \colhead{} & \colhead{} & \colhead{(pfu)} & \colhead{} & 
\colhead{} & \colhead{(pfu)}
}
\startdata
 2006-12-13 02:25 &   1774 &    360 &  X3.4 &   S06W23 &           Good &    698.0 & &           Good &    592.1 & &           Good &    567.4 \\
 2006-12-14 22:00 &   1042 &    360 &  X1.5 &   S06W46 &           Good &    215.0 & &          HiB\_9 &   [23.6]$^{\mathrm{a}}$ & &          HiB\_7 &   [22.1]$^{\mathrm{a}}$ \\
 2007-01-25 06:33 &   1367 &    360 &  C6.3 &  S08E090 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2007-05-19 12:56 &    958 &    106 &  B9.5 &   N07W06 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2007-12-31 00:37 &    995 &    164 &  C8.3 &  S08E081 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2008-03-25 18:37 &   1103 &    112 &  M1.7 &  S13E078 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2010-02-12 22:13 &   1180 &    120 &  C3.0 &   N25W56 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2010-02-13 21:36 &   1005 &     63 &   --- &   N30W63 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2010-03-01 22:35 &   1518 &     87 &   --- &  N26E075 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2010-03-06 07:35 &   1009 &    127 &  B5.2 &   N25E15 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2010-03-13 16:45 &   1258 &     95 &   --- &   N31W73 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2010-08-14 09:49 &   1205 &    360 &  C4.4 &   N17W52 &           Good &     14.2 & &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2010-08-18 05:29 &   1471 &    184 &  C4.5 &  N17W101 &           Good &      3.7 & &           Good &      3.7 & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2010-08-31 20:40 &   1304 &    360 &   --- &  S22W146 &    No SEP$^{\mathrm{b}}$ &      --- & &           Good &      1.2 & &         No SEP &      --- \\
 2011-02-24 07:16 &   1186 &    158 &  M3.5 &   N16E83 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-03-07 19:51 &   2125 &    360 &  M3.7 &   N30W48 &           Good &     47.7 & &  Contaminated &     62.4 & &          HiB\_3 &      --- \\
 2011-03-19 12:03 &   1102 &    140 &   --- &  S25W109 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-03-21 02:13 &   1341 &    360 &   --- &  N16W129 &           Good &      8.0 & &           Good &   1102.9 & &         No SEP &      --- \\
 2011-03-29 20:14 &   1264 &    195 &   --- &  N20E117 &         No SEP &      --- & &           Good &      1.2 & &           Good &      4.1 \\
 2011-04-04 13:48 &   2081 &    109 &   --- &  N20E133 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-04-27 02:21 &    924 &    257 &  C2.0 &   N17E57 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-05-06 08:36 &   1024 &    169 &   --- &  N17E139 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-05-09 20:39 &   1318 &    292 &  C5.4 &   N18E93 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &           Good &      1.3 \\
 2011-05-18 18:02 &   1105 &    126 &  C2.0 &   N09W95 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2011-05-29 20:53 &   1407 &    186 &  C8.7 &   S19E72 &         No SEP &      --- & &         No SEP &      --- & &       No data &      --- \\
 2011-06-02 07:43 &    976 &    360 &  C3.7 &   S19E25 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2011-06-04 06:26 &   1407 &    360 &   --- &  N16W144 &         No SEP &      --- & &  Contaminated &    159.2 & &         No SEP &      --- \\
 2011-06-04 21:47 &   2425 &    360 &   --- &  N16W153 &  Contaminated &      4.9 & &         HiB\_90 &  [777.0]$^{\mathrm{a}}$ & &           Good &     20.7 \\
 2011-06-07 06:15 &   1255 &    360 &  M2.5 &   S21W54 &           Good &     52.7 & &         HiB\_50 &      --- & &          HiB\_6 &      --- \\
 2011-06-13 03:37 &    957 &    360 &   --- &  S19E135 &          HiB\_4 &      --- & &         No SEP &      --- & &          HiB\_2 &      --- \\
 2011-07-09 16:10 &    991 &     90 &   --- &  N24W120 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-08-04 03:39 &   1315 &    360 &  M9.3 &   N19W36 &  Contaminated &     80.1 & &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2011-08-08 17:53 &   1343 &    237 &  M3.5 &   N16W61 &           Good &      4.0 & &         No SEP &      --- & &         No SEP &      --- \\
 2011-08-08 22:49 &   1070 &     74 &  C5.3 &   N19W65 &          HiB\_1 &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-08-09 03:24 &   1146 &    141 &  M2.5 &   N18W68 &        HiB\_0.7 &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-08-09 07:52 &   1610 &    360 &  X6.9 &   N17W69 &           Good &     26.9 & &         No SEP &      --- & &         No SEP &      --- \\
 2011-08-11 10:10 &   1160 &    167 &  C6.2 &   N15W97 &         No SEP &      --- & &       No data &      --- & &         No SEP &      --- \\
 2011-09-07 18:23 &    924 &    188 &   --- &  N19E142 &          HiB\_3 &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2011-09-08 21:53 &    983 &    281 &   --- &  N19W147 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2011-09-21 22:00 &   1007 &    255 &   --- &  N19W120 &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2011-09-22 10:33 &   1905 &    360 &  X1.4 &   N09E89 &  Contaminated &      6.8 & &           Good &     11.0 & &           Good &   2095.7 \\
 2011-09-24 09:27 &   1936 &    145 &  X1.9 &   N12E60 &         HiB\_10 &      --- & &          HiB\_3 &      --- & &     Multiple &      --- \\
 2011-09-24 12:38 &   1915 &    360 &  M7.1 &   N10E56 &         HiB\_10 &      --- & &          HiB\_2 &      --- & &        HiB\_100 &  [396.8]$^{\mathrm{a}}$ \\
 2011-09-24 19:07 &    972 &    360 &  M3.0 &   N12E42 &         HiB\_10 &      --- & &          HiB\_1 &      --- & &     Multiple &      --- \\
 2011-10-01 20:28 &   1238 &    360 &   --- &  N24E119 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-10-04 12:32 &   1101 &    360 &   --- &  N26E153 &         No SEP &      --- & &           Good &      4.8 & &           Good &     20.7 \\
 2011-10-22 10:18 &   1005 &    360 &  M1.3 &   N25W77 &           Good &      4.0 & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2011-11-03 21:42 &    991 &    360 &   --- &  N09E154 &           Good &      3.7 & &           Good &    210.5 & &           Good &      4.1 \\
 2011-11-09 12:57 &    907 &    360 &  M1.1 &   N24E35 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2011-11-17 20:15 &   1041 &    360 &   --- &  N18E120 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &           Good &      3.1 \\
 2011-11-26 06:52 &    933 &    360 &  C1.2 &   N17W49 &           Good &     80.3 & &           Good &     17.4 & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2011-12-17 10:23 &    987 &    247 &   --- &  N26W121 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2011-12-19 12:12 &   1092 &    154 &   --- &  S16W150 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-12-21 02:39 &   1064 &    360 &   --- &  S22E151 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2011-12-30 19:02 &    960 &    179 &   --- &  N54W158 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-01-02 14:45 &   1138 &    360 &  C2.4 &  N08W104 &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2012-01-16 02:54 &   1060 &    360 &  C6.5 &   N34E86 &         No SEP &      --- & &         No SEP &      --- & &           Good &      1.6 \\
 2012-01-19 14:41 &   1120 &    360 &  M3.2 &   N32E22 &           Good &      3.5 & &         No SEP &      --- & &           Good &     17.0 \\
 2012-01-23 03:45 &   2175 &    360 &  M8.7 &   N28W21 &  Contaminated &   2820.0 & &           Good &     48.4 & &           Good &     55.1 \\
 2012-01-26 04:41 &   1194 &    360 &  C6.4 &   N35W60 &         HiB\_70 &      --- & &         HiB\_40 &      --- & &          HiB\_1 &      --- \\
 2012-01-27 18:18 &   2508 &    360 &  X1.7 &   N27W78 &           Good &    796.0 & &     Multiple &      --- & &          HiB\_1 &      --- \\
 2012-02-25 14:36 &   1039 &     97 &   --- &   N19E93 &          HiB\_2 &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2012-03-03 18:13 &   1078 &    192 &  C1.9 &   N17E67 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-03-04 10:40 &   1306 &    360 &  M2.0 &   N19E61 &  Contaminated &      3.9 & &         No SEP &      --- & &           Good &    209.6 \\
 2012-03-05 03:31 &   1531 &    360 &  X1.1 &   N17E52 &          HiB\_1 &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &        HiB\_100 &      --- \\
 2012-03-07 00:16 &   2684 &    360 &  X5.4 &   N17E27 &  Contaminated &   1630.0 & &  Contaminated &      5.8 & &  Contaminated &    233.7 \\
 2012-03-07 00:56 &   1825 &    360 &  X1.3 &   N15E26 &     Multiple &      --- & &     Multiple &      --- & &     Multiple &      --- \\
 2012-03-09 03:43 &    950 &    360 &  M6.3 &   N15W03 &        HiB\_500 &      --- & &          HiB\_4 &      --- & &         HiB\_80 &      --- \\
 2012-03-10 17:35 &   1296 &    360 &  M8.4 &   N17W24 &        HiB\_100 &      --- & &         HiB\_20 &      --- & &         HiB\_10 &      --- \\
 2012-03-13 17:20 &   1884 &    360 &  M7.9 &   N17W66 &           Good &    469.0 & &         HiB\_10 &      --- & &          HiB\_3 &      --- \\
 2012-03-18 00:04 &   1210 &    360 &   --- &  N18W116 &         No SEP &      --- & &  Contaminated &      3.0 & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-03-21 07:12 &   1178 &    360 &   --- &  N18W160 &         No SEP &      --- & &           Good &     58.1 & &         No SEP &      --- \\
 2012-03-23 23:58 &   1152 &    360 &   --- &  N18E164 &         No SEP &      --- & &           Good &    138.3 & &  Contaminated &      2.6 \\
 2012-03-26 22:38 &   1390 &    360 &   --- &  N17E124 &         No SEP &      --- & &         No SEP &      --- & &          HiB\_6 &   [21.1]$^{\mathrm{a}}$ \\
 2012-03-27 02:46 &   1148 &    162 &  C5.3 &   N19W05 &         No SEP &      --- & &         No SEP &      --- & &         HiB\_20 &   [95.9]$^{\mathrm{a}}$ \\
 2012-03-28 01:24 &   1033 &    360 &   --- &  N21E116 &         No SEP &      --- & &         No SEP &      --- & &         HiB\_50 &   [89.0]$^{\mathrm{a}}$ \\
 2012-04-09 12:11 &    921 &    360 &  C3.9 &   N20W65 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-04-15 02:06 &   1220 &    173 &  C1.7 &   N10E90 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-04-16 00:07 &   1128 &     81 &  C1.8 &   N12E88 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-04-16 17:16 &   1348 &    166 &  M1.7 &   N14E88 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-04-30 07:19 &    992 &    135 &  C3.9 &   S18W88 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-05-17 01:25 &   1582 &    360 &  M5.1 &   N11W76 &           Good &    255.0 & &  Contaminated &      2.7$^{\mathrm{c}}$ & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-05-26 20:29 &   1966 &    360 &   --- &  N15W121 &           Good &     14.5 & &  Contaminated &     13.5 & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-06-02 04:12 &   1175 &    130 &  C1.5 &   N16E42 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-06-08 00:18 &    992 &     72 &   --- &   N16W42 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-06-14 13:39 &    987 &    360 &  M1.9 &   S17E06 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-06-23 06:57 &   1263 &    360 &  C2.7 &  N18W101 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-06-26 12:28 &    920 &     89 &  C1.3 &   N21E77 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-06-28 19:29 &   1313 &    145 &  C1.7 &   N18E48 &         No SEP &      --- & &     Multiple &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-07-02 06:10 &    988 &    134 &   --- &   S09W58 &         No SEP &      --- & &     Multiple &      --- & &     Multiple &      --- \\
 2012-07-02 08:03 &   1074 &    360 &   --- &  S16E134 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &           Good &      7.0 \\
 2012-07-05 21:15 &    980 &     94 &  M1.6 &   S12W46 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-07-06 02:34 &   1059 &     73 &  M1.0 &   S12W48 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-07-06 22:54 &   1828 &    360 &  X1.1 &   S13W59 &           Good &     25.2 & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2012-07-08 16:08 &   1572 &    157 &  M6.9 &   S17W74 &          HiB\_2 &   [19.2]$^{\mathrm{a}}$ & &     Multiple &      --- & &         No SEP &      --- \\
 2012-07-09 05:32 &   1199 &     63 &  C4.6 &   S14W91 &         HiB\_20 &      --- & &         HiB\_10 &      --- & &         No SEP &      --- \\
 2012-07-17 14:03 &    958 &    176 &  C9.9 &   S15W65 &           Good &    110.0 & &         No SEP &      --- & &         No SEP &      --- \\
 2012-07-19 05:13 &   1631 &    360 &  M7.7 &   S13W88 &         HiB\_20 &   [79.6]$^{\mathrm{a}}$ & &          HiB\_1 &   [13.9]$^{\mathrm{a}}$ & &         No SEP &      --- \\
 2012-07-23 02:15 &   2003 &    360 &   --- &  S17W132 &           Good &     12.8 & &           Good &  49778.4 & &           Good &     31.0 \\
 2012-08-17 04:42 &    931 &    137 &  C1.8 &   N19E98 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-08-17 12:07 &    910 &     64 &  B7.8 &   N19E99 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-08-18 00:35 &    986 &    145 &  C1.4 &   N19E86 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-08-21 19:52 &   1024 &    360 &   --- &  S22E156 &         No SEP &      --- & &          HiB\_1 &    [1.6]$^{\mathrm{a}}$ & &         No SEP &      --- \\
 2012-08-31 19:44 &   1442 &    360 &  C8.4 &   S19E42 &           Good &     44.3 & &         No SEP &      --- & &           Good &    999.9 \\
 2012-09-20 14:31 &   1202 &    360 &   --- &  S15E155 &         No SEP &      --- & &         HiB\_10 &  [281.8]$^{\mathrm{a}}$ & &  Contaminated &     12.3 \\
 2012-09-23 14:51 &    939 &    258 &  C1.7 &  S08E105 &    No SEP$^{\mathrm{b}}$ &      --- & &          HiB\_5 &      --- & &         HiB\_20 &      --- \\
 2012-09-27 09:57 &   1319 &    360 &   --- &  S25W151 &         No SEP &      --- & &  Contaminated &     95.4 & &         No SEP &      --- \\
 2012-09-27 23:31 &    947 &    360 &  C3.7 &   N09W31 &           Good &     28.4 & &     Multiple &      --- & &           Good &     22.3 \\
 2012-10-14 00:14 &    987 &    360 &   --- &  N13E137 &         No SEP &      --- & &           Good &      3.2 & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2012-11-08 10:38 &    972 &    360 &   --- &  S14W160 &           Good &      2.4 & &           Good &     37.3 & &         No SEP &      --- \\
 2012-11-21 03:45 &    920 &    360 &   --- &   N11W99 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2012-11-23 23:00 &   1186 &    360 &   --- &  N14W130 &         No SEP &      --- & &           Good &      5.1 & &         No SEP &      --- \\
 2012-12-05 00:01 &    963 &    231 &  C1.7 &   N14E83 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-01-15 03:55 &    966 &     81 &  C1.1 &   S32W58 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-02-06 00:06 &   1867 &    271 &  C8.7 &   N22E19 &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2013-02-12 22:52 &   1050 &    165 &  B5.9 &   S32W58 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-02-26 09:31 &    987 &    360 &   --- &  N07W123 &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2013-03-05 03:23 &   1316 &    360 &   --- &  N10E144 &         No SEP &      --- & &           Good &   1849.9 & &           Good &    140.8 \\
 2013-03-12 10:14 &   1024 &    196 &  C2.0 &  N25E001 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-03-15 06:42 &   1063 &    360 &  M1.1 &  N11E012 &           Good &     14.7 & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2013-03-22 08:17 &    972 &    123 &   --- &  N28W126 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-04-21 07:10 &    919 &    360 &   --- &  N10W119 &           Good &      3.3 & &         No SEP &      --- & &         No SEP &      --- \\
 2013-05-13 02:00 &   1270 &    360 &  X1.7 &   N11E90 &         No SEP &      --- & &         No SEP &      --- & &           Good &     17.8 \\
 2013-05-13 15:47 &   1850 &    360 &  X2.8 &   N11E85 &  Contaminated &      1.3 & &    No SEP$^{\mathrm{b}}$ &      --- & &  Contaminated &    108.3 \\
 2013-05-14 01:03 &   2625 &    360 &  X3.2 &   N08E77 &          HiB\_1 &      --- & &         No SEP &      --- & &        HiB\_300 &  [621.0]$^{\mathrm{a}}$ \\
 2013-05-14 22:23 &    971 &     63 &   --- &  N25E101 &          HiB\_1 &      --- & &         No SEP &      --- & &         HiB\_30 &      --- \\
 2013-05-15 01:27 &   1366 &    360 &  X1.2 &   N12E64 &           Good &     22.0 & &         No SEP &      --- & &         HiB\_30 &      --- \\
 2013-05-16 07:08 &    951 &     63 &   --- &  N10E115 &         HiB\_20 &      --- & &         No SEP &      --- & &          HiB\_2 &      --- \\
 2013-05-17 08:46 &   1345 &    360 &  M3.2 &   N12E57 &         HiB\_20 &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-05-22 12:55 &   1466 &    360 &  M5.0 &   N15W70 &           Good &   1650.0 & &  Contaminated &      4.2 & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2013-06-16 14:13 &   1104 &     96 &   --- &  S14E132 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2013-06-21 02:53 &   1900 &    207 &  M2.9 &   S16E73 &           Good &      6.7 & &    No SEP$^{\mathrm{b}}$ &      --- & &           Good &     51.4 \\
 2013-06-28 01:25 &   1037 &    360 &  C4.4 &   S18W19 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-07-18 19:41 &    939 &     63 &  C2.3 &   S09E77 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-07-22 05:57 &   1004 &    360 &   --- &  N16W155 &         No SEP &      --- & &           Good &      5.3 & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2013-08-17 19:00 &   1202 &    360 &  M1.4 &   S05W30 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-08-30 02:04 &    949 &    360 &  C8.3 &   N15E46 &         No SEP &      --- & &         No SEP &      --- & &           Good &      4.1 \\
 2013-09-24 20:18 &    919 &    360 &  B6.5 &   N26E70 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2013-09-29 21:52 &   1179 &    360 &  C1.3 &   N17W29 &           Good &    182.0 & &    No SEP$^{\mathrm{b}}$ &      --- & &           Good &      1.0 \\
 2013-10-05 06:41 &    964 &    360 &   --- &  S22E118 &         No SEP &      --- & &           Good &     42.9 & &           Good &      2.3 \\
 2013-10-11 07:05 &   1200 &    360 &   --- &  N21E103 &         No SEP &      --- & &           Good &    218.5 & &           Good &     21.8 \\
 2013-10-25 14:41 &   1081 &    360 &  X2.1 &   S06E69 &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         HiB\_20 &   [47.4]$^{\mathrm{a}}$ \\
 2013-10-28 04:16 &   1201 &    156 &  M5.1 &   N08W71 &  Contaminated &      4.0 & &         No SEP &      --- & &         No SEP &      --- \\
 2013-10-28 13:44 &   1073 &     93 &  M2.8 &   N06W75 &          HiB\_3 &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &           Good &      7.8 \\
 2013-10-29 21:28 &   1001 &    360 &  X2.3 &   N05W89 &          HiB\_3 &    [4.8]$^{\mathrm{a}}$ & &         No SEP &      --- & &          HiB\_2 &      --- \\
 2013-11-04 04:38 &   1040 &    360 &   --- &  N03W165 &         No SEP &      --- & &          HiB\_5 &  [273.7]$^{\mathrm{a}}$ & &          HiB\_5 &      --- \\
 2013-11-06 23:25 &   1033 &    360 &  M1.8 &   S11W97 &           Good &      6.7 & &          HiB\_5 &      --- & &          HiB\_1 &      --- \\
 2013-11-07 10:03 &   1405 &    360 &   --- &  N02E151 &          HiB\_3 &      --- & &           Good &     73.9 & &           Good &    997.5 \\
 2013-12-07 07:11 &   1085 &    360 &  M1.2 &   S16W49 &         No SEP &      --- & &       No data &      --- & &         No SEP &      --- \\
 2013-12-12 03:08 &   1002 &    276 &  C4.6 &   S23W46 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-12-23 07:58 &   1409 &     94 &   --- &  N25W103 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2013-12-26 02:41 &   1022 &    171 &   --- &  S27E137 &     Multiple &      --- & &     Multiple &      --- & &     Multiple &      --- \\
 2013-12-26 03:02 &   1336 &    360 &   --- &  S09E166 &           Good &      2.7 & &           Good &     54.6 & &           Good &     59.4 \\
 2013-12-28 17:09 &   1118 &    360 &   --- &  S15W125 &           Good &     29.3 & &          HiB\_1 &      --- & &          HiB\_8 &      --- \\
 2013-12-31 10:15 &   1101 &    230 &  C8.8 &  S09E101 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2014-01-04 19:00 &    977 &    360 &  M4.0 &   S11E34 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-01-06 07:33 &   1402 &    360 &   --- &  S15W112 &           Good &     40.1 & &       No data &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2014-01-06 09:58 &    957 &     76 &   --- &  S15E112 &         HiB\_20 &      --- & &       No data &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2014-01-07 18:04 &   1830 &    360 &  X1.2 &   S15W11 &         HiB\_10 &  [951.0]$^{\mathrm{a}}$ & &       No data &      --- & &           Good &      6.7 \\
 2014-01-21 18:16 &   1035 &    113 &   --- &  S16W115 &         No SEP &      --- & &     Multiple &      --- & &     Multiple &      --- \\
 2014-01-21 20:41 &   1065 &    221 &   --- &  S13E162 &         No SEP &      --- & &           Good &      3.7 & &     Multiple &      --- \\
 2014-01-24 07:11 &    973 &    173 &   --- &  S14E130 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-01-26 08:03 &   1088 &    255 &  C1.5 &  S16E106 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-01-30 15:47 &   1087 &    360 &  M6.6 &   S13E58 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2014-02-09 15:38 &    908 &    360 &  M1.0 &  S15E103 &         No SEP &      --- & &           Good &      2.0 & &         No SEP &      --- \\
 2014-02-14 08:05 &   1165 &    360 &   --- &  S13W142 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-02-20 02:33 &    993 &    360 &   --- &  S17E143 &          HiB\_3 &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-02-20 07:28 &    948 &    360 &  M3.0 &   S15W73 &           Good &     22.3 & &         No SEP &      --- & &         No SEP &      --- \\
 2014-02-21 15:28 &   1252 &    360 &   --- &  S15E121 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &           Good &     16.1 \\
 2014-02-22 12:04 &   1023 &    233 &   --- &  S34W145 &         No SEP &      --- & &          HiB\_1 &      --- & &         HiB\_10 &      --- \\
 2014-02-25 00:32 &   2147 &    360 &  X4.9 &   S12E82 &  Contaminated &     23.9 & &           Good &    205.2 & &           Good &    316.7 \\
 2014-03-04 21:16 &    911 &     86 &   --- &   N09E57 &          HiB\_1 &      --- & &          HiB\_3 &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2014-03-12 14:08 &    972 &    360 &   --- &  N18E158 &         No SEP &      --- & &           Good &     46.1 & &           Good &      4.7 \\
 2014-04-02 13:22 &   1471 &    360 &  M6.5 &   N11E53 &         No SEP &      --- & &         No SEP &      --- & &           Good &    184.4 \\
 2014-04-02 23:13 &   1367 &     64 &   --- &  N14E152 &         No SEP &      --- & &         No SEP &      --- & &         HiB\_50 &      --- \\
 2014-04-03 06:38 &   1156 &     71 &  C5.5 &   N10E50 &         No SEP &      --- & &         No SEP &      --- & &         HiB\_20 &      --- \\
 2014-04-12 06:59 &   1016 &    139 &  C5.0 &   S12E86 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-04-18 12:43 &   1203 &    360 &  M7.3 &   S20W34 &  Contaminated &     58.5 & &         No SEP &      --- & &         No SEP &      --- \\
 2014-05-05 14:57 &   1069 &    124 &   --- &  N04E102 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-05-07 15:44 &    923 &    360 &  M1.2 &  S11W100 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-05-09 01:53 &   1099 &    360 &   --- &  S11W122 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-05-10 04:06 &   1086 &    360 &   --- &  S11W136 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2014-06-06 13:28 &   1200 &    360 &   --- &  S19E132 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2014-06-10 11:29 &    925 &    111 &  X2.2 &   S15E80 &         No SEP &      --- & &     Multiple &      --- & &     Multiple &      --- \\
 2014-06-10 12:44 &   1469 &    360 &  X1.5 &   S17E82 &         No SEP &      --- & &     Multiple &      --- & &           Good &     12.3 \\
 2014-06-15 12:42 &    958 &    190 &  M1.1 &   S21W92 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-06-16 01:24 &   1088 &     69 &  C8.3 &  S14W107 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-06-17 08:29 &   1198 &    360 &   --- &  S13W123 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-07-01 23:12 &    969 &     84 &   --- &  S21E112 &         No SEP &      --- & &         No SEP &      --- & &         No SEP &      --- \\
 2014-07-10 06:56 &    928 &    275 &  C1.9 &   S14W92 &         No SEP &      --- & &       No data &      --- & &         No SEP &      --- \\
 2014-07-28 13:41 &   1110 &    127 &  C2.4 &   S08E51 &         No SEP &      --- & &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- \\
 2014-08-08 16:13 &   1137 &    360 &   --- &  S10W160 &         No SEP &      --- & &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- \\
 2014-09-01 10:48 &   1901 &    360 &   --- &  N14E127 &           Good &      3.5 & &       No data &      --- & &           Good &   2777.8 \\
 2014-09-01 21:58 &   1404 &    360 &   --- &  S13E113 &        HiB\_0.3 &      --- & &       No data &      --- & &       HiB\_3000 &      --- \\
 2014-09-02 02:10 &   1141 &    226 &   --- &  S15E114 &        HiB\_0.3 &      --- & &       No data &      --- & &       HiB\_3000 &      --- \\
 2014-09-08 23:45 &    920 &    360 &  M4.5 &  N12E029 &          HiB\_4 &      --- & &       No data &      --- & &          HiB\_1 &      --- \\
 2014-09-10 17:00 &   1071 &    134 &   --- &  N11W169 &     Multiple &      --- & &       No data &      --- & &     Multiple &      --- \\
 2014-09-10 17:27 &   1267 &    360 &  X1.6 &  N14E002 &  Contaminated &     28.7 & &       No data &      --- & &           Good &      2.3 \\
 2014-09-24 20:50 &   1350 &    360 &   --- &  N13E179 &         No SEP &      --- & &       No data &      --- & &  Contaminated &     40.5 \\
 2014-09-26 04:15 &   1469 &    360 &   --- &  S13E111 &         No SEP &      --- & &       No data &      --- & &        HiB\_200 &      --- \\
 2014-11-01 04:54 &   1628 &    159 &  C2.7 &  S26E052 &           Good &      4.9 & &       No data &      --- & &        No Data &      --- \\
 2014-12-10 17:56 &   1086 &    228 &  C5.9 &  S21W104 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2014-12-12 04:02 &   1133 &    127 &  C1.2 &   N16W05 &       No data &      --- & &       No data &      --- & &        No Data &      --- \\
 2014-12-13 14:02 &   2222 &    360 &   --- &  S20W143 &       No data &      --- & &       No data &      --- & &        No Data &      --- \\
 2014-12-18 22:02 &   1195 &    360 &  M6.9 &  S11E015 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2014-12-26 05:10 &   1097 &    156 &   --- &  S15W110 &         No SEP &      --- & &         No SEP &      --- & &        No Data &      --- \\
 2014-12-30 20:14 &    902 &    126 &   --- &  S14W147 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2015-01-12 15:11 &   1078 &    210 &  C3.7 &  S12E041 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2015-02-09 23:14 &   1106 &    360 &  M2.4 &  N12E061 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2015-02-21 09:18 &   1120 &    360 &   --- &  S16W164 &           Good &      1.3 & &       No data &      --- & &        No Data &      --- \\
 2015-03-07 21:58 &   1261 &    360 &  M9.2 &  S19E074 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2015-03-09 23:25 &    995 &    360 &  M5.8 &  S18E045 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2015-03-10 03:01 &   1040 &    360 &  M5.1 &  S15E040 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2015-04-21 12:53 &   1079 &     83 &   --- &  N21E088 &    No SEP$^{\mathrm{b}}$ &      --- & &        No Data &      --- & &        No Data &      --- \\
 2015-06-09 19:48 &   1036 &    262 &  C2.8 &  S03E025 &         No SEP &      --- & &        No Data &      --- & &        No Data &      --- \\
 2015-06-14 04:11 &   1228 &    195 &  C5.9 &   S12W34 &         No SEP &      --- & &        No Data &      --- & &        No Data &      --- \\
 2015-06-18 00:55 &   1714 &    195 &  M1.2 &   S16W81 &           Good &     16.8 & &        No Data &      --- & &        No Data &      --- \\
 2015-06-18 16:55 &   1305 &    360 &  M3.0 &  N15E050 &         HiB\_10 &      --- & &        No Data &      --- & &        No Data &      --- \\
 2015-06-21 02:15 &   1366 &    360 &  M2.6 &  N12E016 &  Contaminated &    114.0 & &        No Data &      --- & &        No Data &      --- \\
 2015-06-22 17:58 &   1209 &    360 &  M6.5 &   N12W08 &        HiB\_300 &      --- & &        No Data &      --- & &        No Data &      --- \\
 2015-06-25 08:17 &   1627 &    360 &  M7.9 &   N09W42 &           Good &     16.3 & &        No Data &      --- & &        No Data &      --- \\
 2015-09-20 18:00 &   1239 &    360 &  M2.1 &   S20W24 &           Good &      3.2 & &       No data &      --- & &        No Data &      --- \\
 2015-10-07 07:29 &    900 &    145 &   --- &   S25W69 &         No SEP &      --- & &       No data &      --- & &        No Data &      --- \\
 2015-11-09 13:06 &   1041 &    273 &  M3.9 &  S11E041 &           Good &      3.7 & &       No data &      --- & &        No Data &      --- \\
 2015-12-28 11:56 &   1212 &    360 &  M1.8 &   S23W11 &           Good &      3.7 & &         No SEP &      --- & &        No Data &      --- \\
 2016-01-01 23:15 &   1730 &    360 &  M2.3 &   S25W82 &           Good &     21.5 & &         No SEP &      --- & &        No Data &      --- \\
 2016-01-06 13:51 &    969 &    360 &   --- &  S20W133 &         No SEP &      --- & &         No SEP &      --- & &        No Data &      --- \\
 2016-01-29 20:57 &    901 &    118 &  C2.0 &   S24W66 &         No SEP &      --- & &         No SEP &      --- & &        No Data &      --- \\
 2016-04-18 00:14 &   1084 &    162 &  M6.7 &   N12W62 &    No SEP$^{\mathrm{b}}$ &      --- & &         No SEP &      --- & &        No Data &      --- \\
 2016-05-15 15:20 &   1118 &    176 &  C3.2 &   N10W62 &           Good &      2.2 & &         No SEP &      --- & &        No Data &      --- \\
 2017-04-18 19:27 &    926 &    360 &  C5.5 &   N14E77 &         No SEP &      --- & &           Good &     10.8 & &        No Data &      --- \\
 2017-07-14 01:12 &   1200 &    360 &  M2.4 &   S06W29 &           Good &     13.6 & &         No SEP &      --- & &        No Data &      --- \\
 2017-07-23 04:33 &   1848 &    360 &   --- &  S09W151 &         No SEP &      --- & &           Good &   1523.2 & &        No Data &      --- \\
 2017-09-04 20:21 &   1418 &    360 &  M5.5 &   S10W12 &           Good &    106.0 & &         No SEP &      --- & &        No Data &      --- \\
 2017-09-06 12:01 &   1571 &    360 &  X9.3 &   S08W33 &         HiB\_20 &  [352.0]$^{\mathrm{a}}$ & &         No SEP &      --- & &        No Data &      --- \\
 2017-09-09 22:33 &   1019 &    138 &  M1.1 &   S09W89 &          HiB\_1 &      --- & &         No SEP &      --- & &        No Data &      --- \\
 2017-09-10 15:50 &   3163 &    360 &  X8.2 &   S09W90 &           Good &   1040.0 & &  Contaminated &      6.9 & &        No Data &      --- \\
 2017-09-17 11:37 &   1385 &    360 &   --- &  S08E170 &         No SEP &      --- & &          HiB\_7 &      --- & &        No Data &      --- \\
 2017-10-18 05:24 &   1576 &    360 &   --- &  S12E122 &         No SEP &      --- & &           Good &      5.2 & &        No Data &      --- \\
\enddata
\end{deluxetable*}
\begin{deluxetable*}{lrrlllrrrrr}
\label{allsep}
\tabletypesize{\scriptsize}
\tablecaption{Timescales of SEP Events}
\tablehead{
\colhead{CME parameters} & \colhead{} & \colhead{} & 
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{Timescales} & \colhead{} & \colhead{} & \colhead{}\\ \cline{1-3} \cline{8-11}
\colhead{launch} & \colhead{speed} & \colhead{width} & 
\colhead{Flare site} & \colhead{instrument} & \colhead{quality} & \colhead{Ip} &
\colhead{TO} & \colhead{TR} & \colhead{TD} & \colhead{Tm}\\
\colhead{date,time} & \colhead{(km/s)} & \colhead{(deg)} & 
\colhead{} & \colhead{} & \colhead{} & \colhead{(pfu)} & 
\colhead{(min)} & \colhead{(min)} & \colhead{(min)} & \colhead{(min)}
}
\startdata
 2006-12-13 02:25 &   1774 &    360 &   S06W23 &      GOES &           Good &    698.0 &    30.0 &   180.0 &    605 &   420.0 \\
 2006-12-14 22:00 &   1042 &    360 &   S06W46 &      GOES &           Good &    215.0 &    65.0 &    45.0 &     75 &   135.0 \\
 2010-08-14 09:49 &   1205 &    360 &   N17W52 &      GOES &           Good &     14.2 &    76.0 &    50.0 &    280 &   176.0 \\
 2010-08-18 05:29 &   1471 &    184 &  N17W101 &      GOES &           Good &      3.7 &   171.0 &    70.0 &    630 &   321.0 \\
 2011-03-07 19:51 &   2125 &    360 &   N30W48 &      GOES &           Good &     47.7 &   114.0 &   240.0 &   1415 &   539.0 \\
 2011-03-21 02:13 &   1341 &    360 &  N16W129 &      GOES &           Good &      8.0 &   122.0 &   180.0 &   1785 &   522.0 \\
 2011-06-04 21:47 &   2425 &    360 &  N16W153 &      GOES &  Contaminated &      4.9 &   658.0 &   870.0 &    --- &  1818.0 \\
 2011-06-07 06:15 &   1255 &    360 &   S21W54 &      GOES &           Good &     52.7 &    65.0 &   125.0 &   1115 &   245.0 \\
 2011-08-04 03:39 &   1315 &    360 &   N19W36 &      GOES &  Contaminated &     80.1 &    56.0 &   150.0 &    --- &   411.0 \\
 2011-08-08 17:53 &   1343 &    237 &   N16W61 &      GOES &           Good &      4.0 &    57.0 &    45.0 &    115 &   127.0 \\
 2011-08-09 07:52 &   1610 &    360 &   N17W69 &      GOES &           Good &     26.9 &    28.0 &    30.0 &    465 &   258.0 \\
 2011-09-22 10:33 &   1905 &    360 &   N09E89 &      GOES &  Contaminated &      6.8 &   342.0 &   785.0 &    --- &  1347.0 \\
 2011-10-22 10:18 &   1005 &    360 &   N25W77 &      GOES &           Good &      4.0 &   172.0 &   380.0 &   3005 &   767.0 \\
 2011-11-03 21:42 &    991 &    360 &  N09E154 &      GOES &           Good &      3.7 &   188.0 &   405.0 &   1460 &   683.0 \\
 2011-11-26 06:52 &    933 &    360 &   N17W49 &      GOES &           Good &     80.3 &    88.0 &   480.0 &   1330 &  1113.0 \\
 2012-01-19 14:41 &   1120 &    360 &   N32E22 &      GOES &           Good &      3.5 &  1074.0 &   545.0 &    570 &  1749.0 \\
 2012-01-23 03:45 &   2175 &    360 &   N28W21 &      GOES &  Contaminated &   2820.0 &    60.0 &   305.0 &    --- &   705.0 \\
 2012-01-27 18:18 &   2508 &    360 &   N27W78 &      GOES &           Good &    796.0 &    37.0 &   230.0 &   1250 &   467.0 \\
 2012-03-04 10:40 &   1306 &    360 &   N19E61 &      GOES &  Contaminated &      3.9 &   670.0 &   645.0 &    --- &  1790.0 \\
 2012-03-07 00:16 &   2684 &    360 &   N17E27 &      GOES &  Contaminated &   1630.0 &   154.0 &   660.0 &    --- &   919.0 \\
 2012-03-13 17:20 &   1884 &    360 &   N17W66 &      GOES &           Good &    469.0 &    45.0 &    65.0 &    355 &   205.0 \\
 2012-05-17 01:25 &   1582 &    360 &   N11W76 &      GOES &           Good &    255.0 &    30.0 &   100.0 &    305 &   185.0 \\
 2012-05-26 20:29 &   1966 &    360 &  N15W121 &      GOES &           Good &     14.5 &   156.0 &   345.0 &    495 &   586.0 \\
 2012-07-06 22:54 &   1828 &    360 &   S13W59 &      GOES &           Good &     25.2 &    81.0 &   230.0 &    695 &   531.0 \\
 2012-07-17 14:03 &    958 &    176 &   S15W65 &      GOES &           Good &    110.0 &   107.0 &   240.0 &    705 &   547.0 \\
 2012-07-23 02:15 &   2003 &    360 &  S17W132 &      GOES &           Good &     12.8 &   320.0 &   275.0 &   3790 &  1170.0 \\
 2012-08-31 19:44 &   1442 &    360 &   S19E42 &      GOES &           Good &     44.3 &   341.0 &   790.0 &   2015 &  1586.0 \\
 2012-09-27 23:31 &    947 &    360 &   N09W31 &      GOES &           Good &     28.4 &   109.0 &   140.0 &    175 &   314.0 \\
 2012-11-08 10:38 &    972 &    360 &  S14W160 &      GOES &           Good &      2.4 &   232.0 &   765.0 &   1800 &  1062.0 \\
 2013-03-15 06:42 &   1063 &    360 &  N11E012 &      GOES &           Good &     14.7 &   763.0 &   900.0 &   1435 &  2348.0 \\
 2013-04-21 07:10 &    919 &    360 &  N10W119 &      GOES &           Good &      3.3 &   165.0 &    70.0 &   1440 &   570.0 \\
 2013-05-13 15:47 &   1850 &    360 &   N11E85 &      GOES &  Contaminated &      1.3 &   323.0 &   205.0 &    --- &  1018.0 \\
 2013-05-15 01:27 &   1366 &    360 &   N12E64 &      GOES &           Good &     22.0 &   288.0 &   435.0 &   2450 &  1048.0 \\
 2013-05-22 12:55 &   1466 &    360 &   N15W70 &      GOES &           Good &   1650.0 &    65.0 &   660.0 &    670 &  1010.0 \\
 2013-06-21 02:53 &   1900 &    207 &   S16E73 &      GOES &           Good &      6.7 &   707.0 &   475.0 &   1570 &  1797.0 \\
 2013-09-29 21:52 &   1179 &    360 &   N17W29 &      GOES &           Good &    182.0 &   138.0 &   775.0 &   1825 &  1333.0 \\
 2013-10-28 04:16 &   1201 &    156 &   N08W71 &      GOES &  Contaminated &      4.0 &   139.0 &   225.0 &    --- &  1014.0 \\
 2013-11-06 23:25 &   1033 &    360 &   S11W97 &      GOES &           Good &      6.7 &   155.0 &    55.0 &    455 &   310.0 \\
 2013-12-26 03:02 &   1336 &    360 &  S09E166 &      GOES &           Good &      2.7 &   358.0 &   495.0 &   1630 &  1428.0 \\
 2013-12-28 17:09 &   1118 &    360 &  S15W125 &      GOES &           Good &     29.3 &   121.0 &   180.0 &    370 &   366.0 \\
 2014-01-06 07:33 &   1402 &    360 &  S15W112 &      GOES &           Good &     40.1 &    42.0 &   100.0 &   1380 &   282.0 \\
 2014-02-20 07:28 &    948 &    360 &   S15W73 &      GOES &           Good &     22.3 &    52.0 &    35.0 &    150 &   117.0 \\
 2014-02-25 00:32 &   2147 &    360 &   S12E82 &      GOES &  Contaminated &     23.9 &   183.0 &   685.0 &    --- &  1418.0 \\
 2014-04-18 12:43 &   1203 &    360 &   S20W34 &      GOES &  Contaminated &     58.5 &    62.0 &   330.0 &    --- &   742.0 \\
 2014-09-01 10:48 &   1901 &    360 &  N14E127 &      GOES &           Good &      3.5 &   677.0 &  1175.0 &  10495 &  3402.0 \\
 2014-09-10 17:27 &   1267 &    360 &  N14E002 &      GOES &  Contaminated &     28.7 &   248.0 &   345.0 &    --- &   708.0 \\
 2014-11-01 04:54 &   1628 &    159 &  S26E052 &      GOES &           Good &      4.9 &   541.0 &   270.0 &   2600 &   921.0 \\
 2015-02-21 09:18 &   1120 &    360 &  S16W164 &      GOES &           Good &      1.3 &   312.0 &    85.0 &   2240 &   607.0 \\
 2015-06-18 00:55 &   1714 &    195 &   S16W81 &      GOES &           Good &     16.8 &   200.0 &   285.0 &   1365 &   830.0 \\
 2015-06-21 02:15 &   1366 &    360 &  N12E016 &      GOES &  Contaminated &    114.0 &    70.0 &  1290.0 &    --- &  1540.0 \\
 2015-06-25 08:17 &   1627 &    360 &   N09W42 &      GOES &           Good &     16.3 &   103.0 &   885.0 &   2160 &  1563.0 \\
 2015-09-20 18:00 &   1239 &    360 &   S20W24 &      GOES &           Good &      3.2 &    75.0 &    75.0 &    185 &   165.0 \\
 2015-11-09 13:06 &   1041 &    273 &  S11E041 &      GOES &           Good &      3.7 &   404.0 &   215.0 &    385 &   674.0 \\
 2015-12-28 11:56 &   1212 &    360 &   S23W11 &      GOES &           Good &      3.7 &   144.0 &   570.0 &    395 &   834.0 \\
 2016-01-01 23:15 &   1730 &    360 &   S25W82 &      GOES &           Good &     21.5 &    60.0 &   255.0 &    200 &   335.0 \\
 2016-05-15 15:20 &   1118 &    176 &   N10W62 &      GOES &           Good &      2.2 &   195.0 &   145.0 &    245 &   360.0 \\
 2017-07-14 01:12 &   1200 &    360 &   S06W29 &      GOES &           Good &     13.6 &   158.0 &   140.0 &   1860 &   583.0 \\
 2017-09-04 20:21 &   1418 &    360 &   S10W12 &      GOES &           Good &    106.0 &   129.0 &   280.0 &   1415 &   659.0 \\
 2017-09-10 15:50 &   3163 &    360 &   S09W90 &      GOES &           Good &   1040.0 &    35.0 &    85.0 &   2075 &   175.0 \\
 2006-12-13 02:25 &   1774 &    360 &   S06W23 &  STEREO-A &           Good &    592.1 &    42.5 &   155.0 &    705 &   372.5 \\
 2010-08-18 05:29 &   1471 &    184 &  N17W101 &  STEREO-A &           Good &      3.7 &    78.5 &   145.0 &    190 &   228.5 \\
 2010-08-31 20:40 &   1304 &    360 &  S22W146 &  STEREO-A &           Good &      1.2 &   132.5 &   140.0 &    530 &   377.5 \\
 2011-03-07 19:51 &   2125 &    360 &   N30W48 &  STEREO-A &  Contaminated &     62.4 &   361.5 &  1845.0 &    --- &  2266.5 \\
 2011-03-21 02:13 &   1341 &    360 &  N16W129 &  STEREO-A &           Good &   1102.9 &    39.5 &    80.0 &    320 &   159.5 \\
 2011-03-29 20:14 &   1264 &    195 &  N20E117 &  STEREO-A &           Good &      1.2 &   518.5 &   470.0 &    550 &  1168.5 \\
 2011-06-04 06:26 &   1407 &    360 &  N16W144 &  STEREO-A &  Contaminated &    159.2 &   136.5 &   475.0 &    --- &   646.5 \\
 2011-09-22 10:33 &   1905 &    360 &   N09E89 &  STEREO-A &           Good &     11.0 &   304.5 &   610.0 &   1865 &   984.5 \\
 2011-10-04 12:32 &   1101 &    360 &  N26E153 &  STEREO-A &           Good &      4.8 &   210.5 &   405.0 &   1570 &   880.5 \\
 2011-11-03 21:42 &    991 &    360 &  N09E154 &  STEREO-A &           Good &    210.5 &    80.5 &   125.0 &    320 &   315.5 \\
 2011-11-26 06:52 &    933 &    360 &   N17W49 &  STEREO-A &           Good &     17.4 &   510.5 &  1015.0 &   1005 &  2295.5 \\
 2012-01-23 03:45 &   2175 &    360 &   N28W21 &  STEREO-A &           Good &     48.4 &   357.5 &  1585.0 &   3350 &  2297.5 \\
 2012-03-07 00:16 &   2684 &    360 &   N17E27 &  STEREO-A &  Contaminated &      5.8 &   196.5 &   500.0 &    --- &  1686.5 \\
 2012-03-18 00:04 &   1210 &    360 &  N18W116 &  STEREO-A &  Contaminated &      3.0 &   178.5 &    55.0 &    --- &   318.5 \\
 2012-03-21 07:12 &   1178 &    360 &  N18W160 &  STEREO-A &           Good &     58.1 &    75.5 &    85.0 &    515 &   315.5 \\
 2012-03-23 23:58 &   1152 &    360 &  N18E164 &  STEREO-A &           Good &    138.3 &    54.5 &    75.0 &    165 &   179.5 \\
 2012-05-17 01:25$^{\mathrm{a}}$ &   1582 &    360 &   N11W76 &  STEREO-A &  Contaminated &      2.7 &   647.5 &  1015.0 &    --- &  2107.5 \\
 2012-05-26 20:29 &   1966 &    360 &  N15W121 &  STEREO-A &  Contaminated &     13.5 &    58.5 &    45.0 &    --- &   113.5 \\
 2012-07-23 02:15 &   2003 &    360 &  S17W132 &  STEREO-A &           Good &  49778.4 &    62.5 &   995.0 &    160 &  1117.5 \\
 2012-09-27 09:57 &   1319 &    360 &  S25W151 &  STEREO-A &  Contaminated &     95.4 &    85.5 &   130.0 &    --- &   220.5 \\
 2012-10-14 00:14 &    987 &    360 &  N13E137 &  STEREO-A &           Good &      3.2 &    83.5 &    65.0 &   1040 &   323.5 \\
 2012-11-08 10:38 &    972 &    360 &  S14W160 &  STEREO-A &           Good &     37.3 &    39.5 &    80.0 &   2560 &   269.5 \\
 2012-11-23 23:00 &   1186 &    360 &  N14W130 &  STEREO-A &           Good &      5.1 &   117.5 &   575.0 &    655 &   927.5 \\
 2013-03-05 03:23 &   1316 &    360 &  N10E144 &  STEREO-A &           Good &   1849.9 &    29.5 &   120.0 &    790 &   354.5 \\
 2013-05-22 12:55 &   1466 &    360 &   N15W70 &  STEREO-A &  Contaminated &      4.2 &   517.5 &   315.0 &    --- &   977.5 \\
 2013-07-22 05:57 &   1004 &    360 &  N16W155 &  STEREO-A &           Good &      5.3 &    95.5 &   125.0 &    235 &   260.5 \\
 2013-10-05 06:41 &    964 &    360 &  S22E118 &  STEREO-A &           Good &     42.9 &    86.5 &   380.0 &    715 &   756.5 \\
 2013-10-11 07:05 &   1200 &    360 &  N21E103 &  STEREO-A &           Good &    218.5 &    42.5 &    80.0 &    385 &   237.5 \\
 2013-11-07 10:03 &   1405 &    360 &  N02E151 &  STEREO-A &           Good &     73.9 &    54.5 &    50.0 &    725 &   249.5 \\
 2013-12-26 03:02 &   1336 &    360 &  S09E166 &  STEREO-A &           Good &     54.6 &   115.5 &   390.0 &   1375 &   660.5 \\
 2014-01-21 20:41 &   1065 &    221 &  S13E162 &  STEREO-A &           Good &      3.7 &   166.5 &   325.0 &    695 &   521.5 \\
 2014-02-09 15:38 &    908 &    360 &  S15E103 &  STEREO-A &           Good &      2.0 &   124.5 &    40.0 &    435 &   244.5 \\
 2014-02-25 00:32 &   2147 &    360 &   S12E82 &  STEREO-A &           Good &    205.2 &    60.5 &   115.0 &    825 &   325.5 \\
 2014-03-12 14:08 &    972 &    360 &  N18E158 &  STEREO-A &           Good &     46.1 &    69.5 &    70.0 &    110 &   164.5 \\
 2017-04-18 19:27 &    926 &    360 &   N14E77 &  STEREO-A &           Good &     10.8 &   110.5 &   115.0 &    635 &   310.5 \\
 2017-07-23 04:33 &   1848 &    360 &  S09W151 &  STEREO-A &           Good &   1523.2 &   149.5 &   925.0 &   1390 &  1519.5 \\
 2017-09-10 15:50 &   3163 &    360 &   S09W90 &  STEREO-A &  Contaminated &      6.9 &   907.5 &  1630.0 &    --- &  2702.5 \\
 2017-10-18 05:24 &   1576 &    360 &  S12E122 &  STEREO-A &           Good &      5.2 &    93.5 &   690.0 &   1100 &   973.5 \\
 2006-12-13 02:25 &   1774 &    360 &   S06W23 &  STEREO-B &           Good &    567.4 &    37.5 &   165.0 &    705 &   342.5 \\
 2011-03-29 20:14 &   1264 &    195 &  N20E117 &  STEREO-B &           Good &      4.1 &   703.5 &   770.0 &   1595 &  1578.5 \\
 2011-05-09 20:39 &   1318 &    292 &   N18E93 &  STEREO-B &           Good &      1.3 &   213.5 &   265.0 &    725 &   598.5 \\
 2011-06-04 21:47 &   2425 &    360 &  N16W153 &  STEREO-B &           Good &     20.7 &   755.5 &  3115.0 &   5350 &  5285.5 \\
 2011-09-22 10:33 &   1905 &    360 &   N09E89 &  STEREO-B &           Good &   2095.7 &    44.5 &   520.0 &   1875 &   989.5 \\
 2011-10-04 12:32 &   1101 &    360 &  N26E153 &  STEREO-B &           Good &     20.7 &   160.5 &   170.0 &    675 &   530.5 \\
 2011-11-03 21:42 &    991 &    360 &  N09E154 &  STEREO-B &           Good &      4.1 &   110.5 &    85.0 &   1730 &   250.5 \\
 2011-11-17 20:15 &   1041 &    360 &  N18E120 &  STEREO-B &           Good &      3.1 &   262.5 &   370.0 &    655 &   827.5 \\
 2012-01-16 02:54 &   1060 &    360 &   N34E86 &  STEREO-B &           Good &      1.6 &   358.5 &  1295.0 &   1885 &  1803.5 \\
 2012-01-19 14:41 &   1120 &    360 &   N32E22 &  STEREO-B &           Good &     17.0 &   186.5 &   365.0 &   1595 &   776.5 \\
 2012-01-23 03:45 &   2175 &    360 &   N28W21 &  STEREO-B &           Good &     55.1 &   137.5 &   190.0 &   2610 &   377.5 \\
 2012-03-04 10:40 &   1306 &    360 &   N19E61 &  STEREO-B &           Good &    209.6 &   262.5 &   500.0 &    355 &   927.5 \\
 2012-03-07 00:16 &   2684 &    360 &   N17E27 &  STEREO-B &  Contaminated &    233.7 &    71.5 &    85.0 &    --- &   221.5 \\
 2012-03-23 23:58 &   1152 &    360 &  N18E164 &  STEREO-B &  Contaminated &      2.6 &   384.5 &   355.0 &    --- &   854.5 \\
 2012-07-02 08:03 &   1074 &    360 &  S16E134 &  STEREO-B &           Good &      7.0 &   834.5 &  1610.0 &    335 &  2574.5 \\
 2012-07-23 02:15 &   2003 &    360 &  S17W132 &  STEREO-B &           Good &     31.0 &   957.5 &  1460.0 &   5335 &  2942.5 \\
 2012-08-31 19:44 &   1442 &    360 &   S19E42 &  STEREO-B &           Good &    999.9 &    53.5 &   495.0 &   1430 &  1053.5 \\
 2012-09-20 14:31 &   1202 &    360 &  S15E155 &  STEREO-B &  Contaminated &     12.3 &    46.5 &   830.0 &    --- &  1171.5 \\
 2012-09-27 23:31 &    947 &    360 &   N09W31 &  STEREO-B &           Good &     22.3 &   191.5 &   160.0 &    160 &   386.5 \\
 2013-03-05 03:23 &   1316 &    360 &  N10E144 &  STEREO-B &           Good &    140.8 &   134.5 &  2475.0 &    895 &  3409.5 \\
 2013-05-13 02:00 &   1270 &    360 &   N11E90 &  STEREO-B &           Good &     17.8 &    72.5 &    65.0 &    255 &   217.5 \\
 2013-05-13 15:47 &   1850 &    360 &   N11E85 &  STEREO-B &  Contaminated &    108.3 &    95.5 &   110.0 &    --- &   300.5 \\
 2013-06-21 02:53 &   1900 &    207 &   S16E73 &  STEREO-B &           Good &     51.4 &    94.5 &   155.0 &   1115 &   469.5 \\
 2013-08-30 02:04 &    949 &    360 &   N15E46 &  STEREO-B &           Good &      4.1 &   103.5 &    95.0 &    350 &   293.5 \\
 2013-09-29 21:52 &   1179 &    360 &   N17W29 &  STEREO-B &           Good &      1.0 &   640.5 &   505.0 &   1510 &  1475.5 \\
 2013-10-05 06:41 &    964 &    360 &  S22E118 &  STEREO-B &           Good &      2.3 &   596.5 &   840.0 &   1740 &  1996.5 \\
 2013-10-11 07:05 &   1200 &    360 &  N21E103 &  STEREO-B &           Good &     21.8 &    72.5 &   215.0 &   2005 &   682.5 \\
 2013-10-28 13:44 &   1073 &     93 &   N06W75 &  STEREO-B &           Good &      7.8 &   183.5 &   245.0 &    930 &  1138.5 \\
 2013-11-07 10:03 &   1405 &    360 &  N02E151 &  STEREO-B &           Good &    997.5 &    79.5 &   345.0 &   1360 &   704.5 \\
 2013-12-26 03:02 &   1336 &    360 &  S09E166 &  STEREO-B &           Good &     59.4 &   100.5 &   355.0 &   2300 &   750.5 \\
 2014-01-07 18:04 &   1830 &    360 &   S15W11 &  STEREO-B &           Good &      6.7 &   253.5 &  1395.0 &   1390 &  2023.5 \\
 2014-02-21 15:28 &   1252 &    360 &  S15E121 &  STEREO-B &           Good &     16.1 &    74.5 &   170.0 &   1115 &   539.5 \\
 2014-02-25 00:32 &   2147 &    360 &   S12E82 &  STEREO-B &           Good &    316.7 &    65.5 &   185.0 &   2445 &   610.5 \\
 2014-03-12 14:08 &    972 &    360 &  N18E158 &  STEREO-B &           Good &      4.7 &   129.5 &   290.0 &    800 &   719.5 \\
 2014-04-02 13:22 &   1471 &    360 &   N11E53 &  STEREO-B &           Good &    184.4 &   120.5 &    55.0 &    315 &   220.5 \\
 2014-06-10 12:44 &   1469 &    360 &   S17E82 &  STEREO-B &           Good &     12.3 &   128.5 &   140.0 &    445 &   388.5 \\
 2014-09-01 10:48 &   1901 &    360 &  N14E127 &  STEREO-B &           Good &   2777.8 &    49.5 &   140.0 &   1925 &   489.5 \\
 2014-09-10 17:27 &   1267 &    360 &  N14E002 &  STEREO-B &           Good &      2.3 &   220.5 &   205.0 &   1815 &   955.5 \\
 2014-09-24 20:50 &   1350 &    360 &  N13E179 &  STEREO-B &  Contaminated &     40.5 &    92.5 &   385.0 &    --- &   677.5 \\
\enddata
\end{deluxetable*}
